Digit Stability Inference for Iterative Methods Using Redundant Number Representation

In our recent work on iterative computation in hardware, we showed that arbitrary-precision solvers can perform more favorably than their traditional arithmetic equivalents when the latter's precisions are either under- or over-budgeted for the solution of the problem at hand. Significant proportions of these performance improvements stem from the ability to infer the existence of identical most-significant digits between iterations. This technique uses properties of algorithms operating on redundantly represented numbers to allow the generation of those digits to be skipped, increasing efficiency. It is unable, however, to guarantee that digits will stabilize, i.e., never change in any future iteration. In this article, we address this shortcoming, using interval and forward error analyses to prove that digits of high significance will become stable when computing the approximants of systems of linear equations using stationary iterative methods. We formalize the relationship between matrix conditioning and the rate of growth in most-significant digit stability, using this information to converge to our desired results more quickly. Versus our previous work, an exemplary hardware realization of this new technique achieves an up-to 2.2x speedup in the solution of a set of variously conditioned systems using the Jacobi method.

==> plots/E-method.tex <==
\begin{tikzpicture}

	\begin{groupplot}[
		width=80mm,
		height=60mm,
		group style={
		group size=1 by 1, xlabels at=edge bottom,
		xticklabels at=edge bottom, vertical sep=6mm},
		xlabel={Radix $r$},
		xmode=log,
		xmin=1.8,
		xmax=1030,
		xtick={ 2, 4,8,16,32,64,128,256,512,1024},
		xticklabels={$2$, $4$, $8$, $16$, $32$, $64$, $128$, $256$, $512$, $1024$},
		%xticklabel style={rotate=30},
		xlabel near ticks
	]

	\nextgroupplot[
		ymode=log,
		ylabel={$\infnorm{\boldsymbol{G}}$ bound},
		ymin=0.0000001,
		ymax=2.6,
		ytick={0.0000001, 0.000001, 0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
		%yticklabels={$0$, $10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$, $10^{5}$, $10^{6}$}
		%log ticks with fixed point,
	]
	
		\addplot[TC_Bri_t0 plot]
		table [x=radix, y=Bound_t0]{data/bound_radix.dat};
        \label{plt:bound_TC_t0}
        
		\addplot[TC_Bri_t1 plot]
		table [x=radix, y=Bound_t1]{data/bound_radix.dat};
        \label{plt:bound_TC_t1}
        
		\addplot[TC_Bri_t-1 plot]
		table [x=radix, y=Bound_t-1]{data/bound_radix.dat};
        \label{plt:bound_TC_t-1}
        
		\addplot[TC_Bri_t-2 plot]
		table [x=radix, y=Bound_t-2]{data/bound_radix.dat};
        \label{plt:bound_TC_t-2}
        
		\addplot[TC_Bri_E plot]
		table [x=radix, y=Bound_E]{data/bound_radix.dat};
		\label{plt:bound_E}
		%\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:bound_radix}}};
	
	\end{groupplot}

\end{tikzpicture}


==> plots/datapath.tex <==
			\newcommand\busmark[3][west] {
				\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
				\node[anchor=#1] at (#2,#3) {\scriptsize 2};
			}
			\newcommand\busmarkp[3][west] {
				\draw[line width=1pt] (#2-0.1,#3-0.1) to (#2+0.1,#3+0.1);
				\node[anchor=#1] at (#2,#3) {\scriptsize 6};
			}
			\begin{tikzpicture}[yscale=-1.2]
			
			\begin{scope}[shape=circle, line width=1pt]
			\node[draw] (mult1) at (0,0) {\large$\times$};
			\node[draw] (mult2) at (3,0) {\large$\times$};
			\node[draw] (plus1) at (-0.8,1.7) {\large$+$};
			\node[draw] (plus2) at (2.2,1.7) {\large$+$};
			\end{scope}
			
			\node[draw,line width=1pt, minimum width=1.5cm, minimum height=1.5cm] (ram) at (5.8,0.7) {RAM};
			
			\node[anchor=west] (mc1) at (-2.1,-0.6) {$-\dfrac{a_{01}}{a_{00}}$};
			\node[anchor=west] (pc1) at (-2.1,0.53) {$\dfrac{b_{0}}{a_{00}}$};
			\node[anchor=west] (mc2) at (0.9,-0.6) {$-\dfrac{a_{10}}{a_{11}}$};
			\node[anchor=west] (pc2) at (0.9,0.53) {$\dfrac{b_{1}}{a_{11}}$};
			
			\begin{scope}[line width=0.6pt]
			\draw[-latex] (mult1.south) -- +(0,0.2) -| (plus1.north east);
			\draw[-latex] (mult2.south) -- +(0,0.2) -| (plus2.north east);
			
			\draw[-latex] (mc1.east) -| (mult1.north west);
			\draw[-latex] (pc1.east) -| (plus1.north west);
			\draw[-latex] (mc2.east) -| (mult2.north west);
			\draw[-latex] (pc2.east) -| (plus2.north west);
			
			\draw[-latex] (plus2.south) -- +(0,0.3) -| ([xshift=-2mm]ram.south);
			\draw[-latex] (plus1.south) -- +(0,0.4) -| ([xshift=2mm]ram.south);
			
			\draw[-latex] ([xshift=-2mm]ram.north) -- +(0,-0.7) -| (mult2.north east);
			\draw[-latex] ([xshift=2mm]ram.north) -- +(0,-1.2) -| (mult1.north east);
			\end{scope}
			
			\busmark{6.0}{1.8}
			\busmark{5.6}{1.8}
			\busmark{6.0}{-0.3}
			\busmark{5.6}{-0.3}
			\busmark[south]{2.35}{-0.6}
			\busmark[south]{-0.65}{-0.6}
			\busmark{-1.08}{0.95}
			\busmark{-0.52}{0.95}
			\busmark{1.92}{0.95}
			\busmark{2.48}{0.95}
			
			\node at (4.5, -0.9) {$x_0\iter{k}$};
			\node at (3.4, -1.4) {$x_1\iter{k}$};
			\node at (0.6, 2.1) {$x_0\iter{k+1}$};
			\node at (4.2, 2.0) {$x_1\iter{k+1}$};
			
			\end{tikzpicture}

==> plots/digit_accuracy.tex <==
\begin{tikzpicture}

	\begin{groupplot}[
		scale only axis,
		width=0.82\columnwidth,
		height=0.51\columnwidth,
		group style={
		    group size=1 by 2,
		    xlabels at=edge bottom,
		    xticklabels at=edge bottom,
		    vertical sep=2em
		},
		xlabel near ticks,
		xlabel={Accuracy bound $\eta$},
		ylabel absolute,
		xmode=log,
		ymode=log,
		xmin=2.5,
		xmax=1400,
		xtick={4,8,16,32,64,128,256,512,1024},
		xticklabels={$2^{-4}$,$2^{-8}$,$2^{-16}$,$2^{-32}$,$2^{-64}$,$2^{-128}$,$2^{-256}$,$2^{-512}$,$2^{-1024}$},
		xticklabel style={rotate=30}
	]

    	\nextgroupplot[
    		ylabel={Solve time (s)},
    		ymin=0.0000001,
    		ymax=0.1,
    		ytick={0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001},
    		yticklabels={$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$,$10^{-7}$},
    	]
    
    	\addplot[arith plot]
    	table [x=Digits, y=Time_ARITH]{data/digit_time.dat};
    	\addplot[TC_Bri_1 plot]
    	table [x=Digits, y=Time_TC_Bri]{data/digit_time.dat};
    
    	\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:accuracy_time}}};
    	
    	\nextgroupplot[
    		ylabel={Stable digits elided},
    		ymin=1,
    		ymax=1000000,
    		ytick={1, 10, 100,1000,10000,100000, 1000000},
    		yticklabels={$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}
    	]
	
		\addplot[bar plot]
		table [x=Digits, y=Digit_Diff]{data/digit_time.dat};
		
		\addplot[TC_Bri_1 plot]
		table [x=Digits, y=DigitTC_Bri]{data/digitTCBri.dat};
        \label{plt:accuracy_new}
		\addplot[arith plot]
		table [x=Digits, y=DigitARITH]{data/digitarith.dat};
		\label{plt:accuracy_arith}
		
		\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:accuracy_digits}}};
	
	\end{groupplot}

\end{tikzpicture}

==> plots/digit_gen_conv.tex <==
\begin{tikzpicture}[yscale=-0.6,inner sep=0.5mm, xscale=0.5]
	
	\newcommand\g{\color{black!25}}

	\foreach \y in {0,...,5}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}$.$};
	%\foreach \y in {1,...,7}
	%	\node(p\y) at (0.5,\y) {\vphantom{$1$}\g$.$};

	\node(x01) at (0,0) {$1$};
	\node(x11) at (1,0) {$2$};
	\node(x21) at (2,0) {$5$};
	\node(x31) at (3,0) {$0$};
	\node(x41) at (4,0) {$0$};
	\node(x51) at (5,0) {$0$};
	\node(x61) at (6,0) {$0$};
%	\node(x71) at (7,0) {$0$};
%	\node(x81) at (8,0) {$0$};

	\node(x02) at (0,1) {$1$};
	\node(x12) at (1,1) {$0$};
	\node(x22) at (2,1) {$1$};
	\node(x32) at (3,1) {$5$};
	\node(x42) at (4,1) {$6$};
	\node(x52) at (5,1) {$2$};
	\node(x62) at (6,1) {$5$};
%	\node(x72) at (7,1) {$0$};
%	\node(x82) at (8,1) {$0$};

	\node(x03) at (0,2) {$0$};
	\node(x13) at (1,2) {$9$};
	\node(x23) at (2,2) {$9$};
	\node(x33) at (3,2) {$6$};
	\node(x43) at (4,2) {$0$};
	\node(x53) at (5,2) {$9$};
	\node(x63) at (6,2) {$3$};
%	\node(x73) at (7,2) {$0$};
%	\node(x83) at (8,2) {$0$};

	\node(x04) at (0,3) {$1$};
	\node(x14) at (1,3) {$0$};
	\node(x24) at (2,3) {$0$};
	\node(x34) at (3,3) {$0$};
	\node(x44) at (4,3) {$9$};
	\node(x54) at (5,3) {$7$};
	\node(x64) at (6,3) {$6$};
%	\node(x74) at (7,3) {$0$};
%	\node(x84) at (8,3) {$0$};

	\node(x05) at (0,4) {$0$};
	\node(x15) at (1,4) {$9$};
	\node(x25) at (2,4) {$9$};
	\node(x35) at (3,4) {$9$};
	\node(x45) at (4,4) {$7$};
	\node(x55) at (5,4) {$5$};
	\node(x65) at (6,4) {$5$};
%	\node(x75) at (7,4) {$0$};
%	\node(x85) at (8,4) {$0$};

	\node(x06) at (0,5) {$1$};
	\node(x16) at (1,5) {$0$};
	\node(x26) at (2,5) {$0$};
	\node(x36) at (3,5) {$0$};
	\node(x46) at (4,5) {$0$};
	\node(x56) at (5,5) {$6$};
	\node(x66) at (6,5) {$1$};
%	\node(x76) at (7,5) {$0$};
%	\node(x86) at (8,5) {$0$};
	
\iffalse
	\node(x07) at (0,6) {\g$1$};
	\node(x17) at (1,6) {\g$0$};
	\node(x27) at (2,6) {\g$0$};
	\node(x37) at (3,6) {\g$0$};
	\node(x47) at (4,6) {\g$0$};
	\node(x57) at (5,6) {\g$0$};
	\node(x67) at (6,6) {\g$0$};
	\node(x77) at (7,6) {$1$};
	\node(x87) at (8,6) {$0$};


	\node(x08) at (0,7) {\g$1$};
	\node(x18) at (1,7) {\g$0$};
	\node(x28) at (2,7) {\g$0$};
	\node(x38) at (3,7) {\g$0$};
	\node(x48) at (4,7) {\g$0$};
	\node(x58) at (5,7) {\g$0$};
	\node(x68) at (6,7) {\g$0$};
	\node(x78) at (7,7) {\g$0$};
	\node(x88) at (8,7) {$\overline{1}$};
\fi
%	\draw[shorten <=-1mm, shorten >=-1mm] (3.5,0) to (8,4.5);
%	\draw[shorten <=-1mm, shorten >=-1mm] (1.3,0.8) to (7.5,7);

\iffalse
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
          \draw[->, black!40] (x\x1) to[bend right=20] (x\xx1);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
	  \draw[->, black!40] (x\x2) to[bend right=20] (x\xx2);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
          \draw[->, black!40] (x\x3) to[bend right=20] (x\xx3);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {1,...,7}
          \draw[->, black!40] (x\x4) to[bend right=20] (x\xx4);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {2,...,7}
          \draw[->, black!40] (x\x5) to[bend right=20] (x\xx5);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {3,...,7}
          \draw[->, black!40] (x\x6) to[bend right=20] (x\xx6);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {3,...,7}
          \draw[->, black!40] (x\x7) to[bend right=20] (x\xx7);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {4,...,7}
          \draw[->, black!40] (x\x8) to[bend right=20] (x\xx8);
	
	
	\newcommand\A{32}
	\draw[->, black!40] (x31) to[out=180-\A, in=-\A] (x02.north);
	\draw[->, black!40] (x42) to[out=180-\A, in=-\A] (x03.north);
	\draw[->, black!40] (x53) to[out=180-\A, in=-\A] (x14.north);
	\draw[->, black!40] (x64) to[out=180-\A, in=-\A] (x25.north);
	\draw[->, black!40] (x75) to[out=180-\A, in=-\A] (x36.north);
	\draw[->, black!40] (x86) to[out=180-\A, in=-\A] (x37.north);
	\draw[->, black!40] (x87) to[out=180-\A, in=-\A] (x48.north);

\fi

\end{tikzpicture}


==> plots/digit_gen_iter.tex <==
\begin{tikzpicture}[yscale=-1,inner sep=0.5mm,scale=0.6]
		
	\foreach \y in {1,...,6}
		\node at (-1.5,\y) {\vphantom{$1$}\smash{$x\iter{\y}{:}$}};
	
\end{tikzpicture}


==> plots/digit_gen_prop.tex <==
\begin{tikzpicture}[yscale=-0.6,inner sep=0.5mm,xscale=0.5]
	
	\newcommand\g{\color{black!25}}

	\foreach \y in {0,...,0}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}$.$};
	\foreach \y in {1,...,5}
		\node(p\y) at (0.5,\y) {\vphantom{$1$}\g$.$};

	\node(x01) at (0,0) {$1$};
	\node(x11) at (1,0) {$2$};
	\node(x21) at (2,0) {$5$};
	\node(x31) at (3,0) {$0$};
	\node(x41) at (4,0) {$0$};
	\node(x51) at (5,0) {$0$};
	\node(x61) at (6,0) {$0$};
%	\node(x71) at (7,0) {$0$};
%	\node(x81) at (8,0) {$0$};

	\node(x02) at (0,1) {\g$1$};
	\node(x12) at (1,1) {$0$};
	\node(x22) at (2,1) {$1$};
	\node(x32) at (3,1) {$5$};
	\node(x42) at (4,1) {$6$};
	\node(x52) at (5,1) {$2$};
	\node(x62) at (6,1) {$5$};
%	\node(x72) at (7,1) {$0$};
%	\node(x82) at (8,1) {$0$};

	\node(x03) at (0,2) {\g$1$};
	\node(x13) at (1,2) {\g$0$};
	\node(x23) at (2,2) {$0$};
	\node(x33) at (3,2) {$\overline{4}$};
	\node(x43) at (4,2) {$1$};
	\node(x53) at (5,2) {$\overline{1}$};
	\node(x63) at (6,2) {$3$};
%	\node(x73) at (7,2) {$0$};
%	\node(x83) at (8,2) {$0$};

	\node(x04) at (0,3) {\g$1$};
	\node(x14) at (1,3) {\g$0$};
	\node(x24) at (2,3) {\g$0$};
	\node(x34) at (3,3) {$1$};
	\node(x44) at (4,3) {$0$};
	\node(x54) at (5,3) {$\overline{3}$};
	\node(x64) at (6,3) {$6$};
%	\node(x74) at (7,3) {$0$};
%	\node(x84) at (8,3) {$0$};

	\node(x05) at (0,4) {\g$1$};
	\node(x15) at (1,4) {\g$0$};
	\node(x25) at (2,4) {\g$0$};
	\node(x35) at (3,4) {\g$0$};
	\node(x45) at (4,4) {$\overline{3}$};
	\node(x55) at (5,4) {$5$};
	\node(x65) at (6,4) {$5$};
%	\node(x75) at (7,4) {$0$};
%	\node(x85) at (8,4) {$0$};

	\node(x06) at (0,5) {\g$1$};
	\node(x16) at (1,5) {\g$0$};
	\node(x26) at (2,5) {\g$0$};
	\node(x36) at (3,5) {\g$0$};
	\node(x46) at (4,5) {\g$0$};
	\node(x56) at (5,5) {$6$};
	\node(x66) at (6,5) {$1$};
%	\node(x76) at (7,5) {$0$};
%	\node(x86) at (8,5) {$0$};
	
\iffalse
	\node(x07) at (0,6) {\g$1$};
	\node(x17) at (1,6) {\g$0$};
	\node(x27) at (2,6) {\g$0$};
	\node(x37) at (3,6) {\g$0$};
	\node(x47) at (4,6) {\g$0$};
	\node(x57) at (5,6) {\g$0$};
	\node(x67) at (6,6) {\g$0$};
	\node(x77) at (7,6) {$1$};
	\node(x87) at (8,6) {$0$};


	\node(x08) at (0,7) {\g$1$};
	\node(x18) at (1,7) {\g$0$};
	\node(x28) at (2,7) {\g$0$};
	\node(x38) at (3,7) {\g$0$};
	\node(x48) at (4,7) {\g$0$};
	\node(x58) at (5,7) {\g$0$};
	\node(x68) at (6,7) {\g$0$};
	\node(x78) at (7,7) {\g$0$};
	\node(x88) at (8,7) {$\overline{1}$};
\fi

%	\draw[shorten <=-1mm, shorten >=-1mm] (0.3,0.8) to (4.5,5);

\iffalse
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
          \draw[->, black!40] (x\x1) to[bend right=20] (x\xx1);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
	  \draw[->, black!40] (x\x2) to[bend right=20] (x\xx2);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {0,...,7}
          \draw[->, black!40] (x\x3) to[bend right=20] (x\xx3);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {1,...,7}
          \draw[->, black!40] (x\x4) to[bend right=20] (x\xx4);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {2,...,7}
          \draw[->, black!40] (x\x5) to[bend right=20] (x\xx5);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {3,...,7}
          \draw[->, black!40] (x\x6) to[bend right=20] (x\xx6);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {3,...,7}
          \draw[->, black!40] (x\x7) to[bend right=20] (x\xx7);
	\foreach[evaluate=\x as \xx using int(\x+1)] \x in {4,...,7}
          \draw[->, black!40] (x\x8) to[bend right=20] (x\xx8);
	
	
	\newcommand\A{32}
	\draw[->, black!40] (x31) to[out=180-\A, in=-\A] (x02.north);
	\draw[->, black!40] (x42) to[out=180-\A, in=-\A] (x03.north);
	\draw[->, black!40] (x53) to[out=180-\A, in=-\A] (x14.north);
	\draw[->, black!40] (x64) to[out=180-\A, in=-\A] (x25.north);
	\draw[->, black!40] (x75) to[out=180-\A, in=-\A] (x36.north);
	\draw[->, black!40] (x86) to[out=180-\A, in=-\A] (x37.north);
	\draw[->, black!40] (x87) to[out=180-\A, in=-\A] (x48.north);

\fi

\end{tikzpicture}


==> plots/intro.tex <==
\begin{tikzpicture}[yscale=-1.0, xscale=1.0]

\def\xz{-0.3}
\def\xa{1.0}
\def\xn{3.3}
\def\xb{4.3}
\def\barh{-2.5 mm}
\def\bari{15 mm}
\def\barb{19 mm}
\def\barj{22 mm}
\def\barc{25 mm}
\tikzset{  
	brace/.style={decorate, decoration={brace,amplitude=1mm}},
}


\draw[->] (-0.5,-0.5) -- (0.05,-0.5) decorate[decoration=zigzag,segment length=3mm]{--(0.45,-0.5)} -- (6.0,-0.5);
\node(D1)[anchor=south] at (1,-0.5) {\small{$D$}};
\node(D1)[anchor=south] at (2,-0.5) {\small{$D\!+\!1$}};
\node(D1)[anchor=south] at (3,-0.5) {\small{$D\!+\!2$}};
\draw[->] (-0.5, -0.5) -- (-0.5,0.1) decorate[decoration=zigzag,segment length=3mm]{--(-0.5,0.5)} -- (-0.5, 1.0) node[left, rotate=0] {$k$} -- (-0.5, 2.0) node[left, rotate=0] {$k\!+\!1$} -- (-0.5, 3.0) node[left, rotate=0] {$k\!+\!2$} -- (-0.5, 4.7) node[above, rotate=90] {Approximant} -- (-0.5, 5.5);
\node[anchor=south] at (5.0,-0.45) {No. stable digits};

\newcommand\braceheight{-0.6}
%\node(Dm1)[rotate=0] at (-0.8,1.0) {\small{$k$}};
%\node(Dm2)[rotate=0] at (-1.0,2.0) {\small{$k\!+\!1$}};
%\node(Dm3)[rotate=0] at (-1.0,3.0) {\small{$k\!+\!2$}};

\draw[-, black,  dotted, line width=0.50mm] (2.0, -0.5) to (2.0,2.0);
\draw[-, black,  dotted, line width=0.50mm] (-0.5, 2.0) to (2.0,2.0);
\draw[-, black,  dotted, line width=0.50mm] (1.0, -0.5) to (1.0,1.0);
\draw[-, black,  dotted, line width=0.50mm] (-0.5, 1.0) to (1.0,1.0);
\draw[-, black,  dotted, line width=0.50mm] (3.0, -0.5) to (3.0,3.0);
\draw[-, black,  dotted, line width=0.50mm] (-0.5, 3.0) to (3.0,3.0);

\draw[-, blue, line width=0.25mm] (-0.5, -0.5) to (4.5,4.5);

\draw[-, red, dashed, line width=0.50mm] (2.0, 2.0) to (4.7,4.4);
%\draw[-, red, dashed, line width=0.50mm] (2.5, 2.0) to (5.5,3.3);
\draw[-, red, dashed, line width=0.50mm] (3.0, 2.0) to (5.6,3.5);
\node[black, inner sep=0, rotate = 0] (5.2, 2.0) at (5.2,2.0) {$\cdots$};
\draw[-, red, dashed, line width=0.50mm] (4.0, 2.0) to (6.0,2.5);

%\draw[-, red, dashed, line width=0.50mm] (1.5, 2.0) to (4.7, 5.2);
\draw[-, red, dashed, line width=0.50mm] (1.0, 2.0) to (3.0, 4.5);
\draw[-, red, dashed, line width=0.50mm] (0.0, 2.0) to (1.0,4.5);
\node[black, inner sep=0] (0.05,4.0) at (0.05,4.0) {$\cdots$};

\draw[->] (3.9, 5.0) -- (5.2, 5.0) node[right] {well};
\node(Emethod) at (2.7, 5.0) {Conditioning};
\draw[->] (1.5, 5.0) -- (0.2, 5.0) node[left] {ill};

\node(Emethod)[rotate=-45] at (3.6, 3.9) {\footnotesize{E-method~\cite{ercegovac1977general}}};
\node(Ours) at (2.65, 5.5) {This work};


\end{tikzpicture}


==> plots/proof_lemma2.tex <==
\begin{tikzpicture}[xscale=1.2]

	    \draw[thin] (0,0) -- (7,0);
	    
	    \node at (4.0,  -0.4) {$x_j^*$};
	    \node at (6.0,  +1.0) {$x_j\iter{k+1}$};
	    \node at (1.3,  +1.0) {$x_j\iter{k}$};
        \draw[thin] (5.5, 0) -- (5.5, 0.7);
	    \draw[thin] (1.5, 0) -- (1.5, 0.7);
	    
	    \node at (2.8,  +0.5) {1};
	    \node at (4.0,  +0.5) {$:$};
	    \node at (4.8,  +0.5) {$\infnorm{\boldsymbol{G}}$};
	    \draw[thin, ->, >=stealth] (3.5, -0.6) -- (3.5, -0.1);
	    \draw[thin, ->, >=stealth] (1.5, -0.6) -- (1.5, -0.1);
	    \draw[thin, ->, >=stealth] (5.5, -0.6) -- (5.5, -0.1);
	    \node at (3.5,  -1.0) {$x_{j}$};
	    \node at (1.5,  -1.0) {$x_{j} - r^{-D}$};
	    \node at (5.5,  -1.0) {$x_{j} + r^{-D}$};
	    \node at (4.0,  0.0) {$\times$};
	    \node at (3.5,  0.0) {$\bullet$};
	    \node at (5.5,  0.0) {$\circ$};
	    \node at (1.5,  0.0) {$\circ$};
	    %\node at (4.8,  0.0) {$\diamond$};
	    %\node at (3.4,  0.0) {$\diamond$};
	    
	    %\node at (5.3,  -0.9) {$x\iter{\hat{k}}$};
	    %\node at (3.0,  -0.9) {$x\iter{\hat{k}-1}$};
	    
	    %\draw[pattern=north east lines, pattern color=red] (1.0,0.125) rectangle (2.0, -0.125);
	    %\draw [decorate, decoration={brace, amplitude=4pt}] (1.0, 0.5) -- (2.0, 0.5) node [midway, yshift=10pt] {$r^{-D}$};
	    
	    \draw [decorate, decoration={brace, amplitude=6pt}] (1.5, 0.8) -- (4.0, 0.8) node [midway, yshift=15pt] {$\abs{s_j\iter{k}}$};
	    \draw [decorate, decoration={brace, amplitude=6pt}] (4.0, 0.8) -- (5.5, 0.8) node [midway, yshift=15pt] {$\abs{s_j\iter{k}}$};
	    
	    \draw [decorate, decoration={brace, amplitude=8pt, mirror}] (3.5, -1.25) -- (5.5, -1.25) node [midway, yshift=-20pt] {$x_j^*$ is somewhere here.};

\end{tikzpicture}


==> plots/qual.tex <==
\begin{tikzpicture}
	
	\begin{groupplot}[
		scale only axis,
		width=0.82\columnwidth,
		height=0.51\columnwidth,
		group style={
		    group size=1 by 2,
		    xlabels at=edge bottom,
		    xticklabels at=edge bottom,
		    vertical sep=2em
		},
		xlabel near ticks,
		xlabel={$m$},
		ylabel absolute,
		xmode=log,
		ymode=log,
		log ticks with fixed point,
		xmin=0.007,
		xmax=15
	]

    	\nextgroupplot[
    		ylabel={Speedup versus LSD-32 ($\times$)},
    		ytick={0.1,0.25,0.5,0.75,1,1.25,1.5},
    		ymin=0.7,
    		ymax=1.6,
    	]
    		
    	\addplot[thick, black!25] coordinates {(0.001,1) (50,1)};
    	\addplot[dashed, red!75] coordinates {(0.27,1.6) (0.27,0.7)};
    	\addplot[dashed, blue!75] coordinates {(3.0,1.6) (3.0,0.7)};
    	\node[anchor=north,rotate=90] at (axis cs:0.165,0.84) {$m = 0.27$};
    	\node[anchor=north,rotate=90] at (axis cs:3.05,1.26) {$m = 3.0$};
    
    	\addplot[TC_Bri_1 plot]
    	table [x=m, y expr={1/\thisrow{TCB_AB}}]{data/qual_AB.dat};
    	\label{plt:qual_TCB}
    
    	\addplot[arith plot]
    	table [x=m, y expr={1/\thisrow{Arith_AB}}]{data/qual_AB.dat};
    	\label{plt:qual_arith}
    	
    	\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:qual_32}}};
    
    	\nextgroupplot[
    		ylabel={Speedup versus LSD-8 ($\times$)},
    		ytick={0.025,0.05,0.1,0.25,0.5,1},
    		ymin=0.15,
    		ymax=1.1
    	]
    
    	\addplot[thick, black!25] coordinates {(0.001, 1) (50, 1)};
    
    	\addplot[TC_Bri_1 plot]
    	table [x=m, y expr={1/\thisrow{TCB_BC}}]{data/qual_BC.dat};
    
    	\addplot[arith plot]
    	table [x=m, y expr={1/\thisrow{Arith_BC}}]{data/qual_BC.dat};
    	
    	\node [text width=1em,anchor=north] at (axis description cs:0.5,1) {\subcaption{\label{plt:qual_8}}};

	\end{groupplot}
	
\end{tikzpicture}

==> plots/radix2_dontchange.tex <==
\begin{tikzpicture}[yscale=0.8, xscale=1.2]

\def\xz{-0.3}
\def\xa{1.0}
\def\xn{3.3}
\def\xb{4.3}
\def\barh{-2.5 mm}
\def\bari{15 mm}
\def\barb{19 mm}
\def\barj{22 mm}
\def\barc{25 mm}
\tikzset{  
	brace/.style={decorate, decoration={brace,amplitude=1mm}},
}


%\node[inner sep=0] (0.95,1.9) at (0.95,1.9) {$\bullet$};
%\node[red, inner sep=0] (0.4,1.9) at (0.4,1.9) {$\times$};
%\node[inner sep=0] (2.6,1.0) at (2.6,1.0) {$\Diamond$};

\draw[-latex] (-0.5,-0.5) to (5,-0.5);
\draw[-latex] (-0.5,-0.5) to (-0.5,6.5);
%\node[anchor=south west] at (6,-0.5) {$\infnorm{\boldsymbol{G}}$};
\node[anchor=east] at (-0.5,6.5) {$\psi$};

\newcommand\braceheight{-0.6}

%\node(Pr) at (6,-0.8) {1};
\node(Pm) at (0.67,-0.8) {$t=-3$};
\node(Pm) at (0.5,-0.8) {$t=-2$};
\node(Pm) at (0.33,-0.8) {$t=-1$};
\node(KS) at (0.2, -0.8) {$t=0$};
\node(Kr) at (0.11, -0.8) {$t=1$};
\node(KE) at (0.059, -0.8) {$t=2$};

\node(Dt) at (-1.1,6.0) {$>D+1$};
\node(D1) at (-1,5.0) {$D+1$};
\node(D0) at (-1,4.0) {$D$};
\node(Dm1) at (-1,3.0) {$D-1$};
\node(Dm2) at (-1,2.0) {$D-2$};
\node(Dm3) at (-1,1.0) {$D-3$};
\node(Dmd) at (-1,0.2) {$D-\delta$};
\node(DD) at (-0.5,3) {};

%\draw[-, line width=0.5mm]  (DD)  edge   [bend left=-7] (2.6,1.0);
%\draw[-, dashed]  (2.6,1.0)  edge   [bend left=7] (5, -0.5);
%\draw[-, line width=0.5mm] (2.6,1.0) to (5,1.0);

\draw[-, dotted] (0.95, -0.5) to (0.95,1.9);
\draw[-, dotted] (0.4, -0.5) to (0.4,1.9);
\draw[-, dotted] (2.6, -0.5) to (2.6,1.0);

\draw[-, line width=0.25mm] (0,6.0) to (0.059*5,6.0);
\draw[-, line width=0.25mm] (0.059*5,5.0) to (0.11*5,5.0);
\draw[-, line width=0.25mm] (0.11*5,4.0) to (0.2*5,4.0);
\draw[-, line width=0.25mm] (0.2*5,3.0) to (0.33*5,3.0);
\draw[-, line width=0.25mm] (0.33*5,2.0) to (0.5*5,2.0);
\draw[-, line width=0.25mm] (0.5*5,1.0) to (0.67*5,1.0);
\draw[-, red, line width=0.25mm] (-0.4,4.0) to (0.25*5,4.0);
\draw[-, blue, line width=0.25mm] (-0.4, 0.2) to (4.5,0.2);

%\node(Emethod) at (0.3, 1.5) {E-method};
%\node(Ours) at (3.5, 2.0) {The proposed method};
%\node(OA) at (2.5, -0.15) {$\delta$-based analysis};

\end{tikzpicture}


==> plots/stability.tex <==
\begin{tikzpicture}[yscale=-1]

	\def\xz{0}
	\def\xn{3}
	\def\xd{5}
	\def\xm{5.7}
	\def\barh{4mm}
	\def\bari{9mm}

	\tikzset{  
	  brace/.style={decorate, decoration={brace,amplitude=1mm}},
	}

	\draw[<->, shorten >=0.4pt] (\xz, -2mm) to [auto] node {$D$} (\xn, -2mm); 
	\draw[<->, shorten <=0.4pt] (\xn, -2mm) to [auto] node {LSDs} (\xd, -2mm); 
	\draw[<->, shorten >=0.4pt] (1.5, +24mm) to [below] node {$\delta$} (\xn, +24mm); 
	\draw[->, shorten >=0.4pt] (\xn, +20mm) to (\xn+0.75, +20mm); 
	\draw[->, dotted, shorten >=0.4pt] (1.5, +20mm) to (1.5+0.75, +20mm);

	\draw (\xz, 0*\bari) -- (\xm, 0*\bari);
	\draw (\xz, 0*\bari+\barh) -- (\xm, 0*\bari+\barh);
	\draw (\xz, 0*\bari) to [auto,swap] node {$x\iter{\hat{k}}$:~~} (\xz, 0*\bari+\barh);
	\draw (\xn, 0*\bari) -- (\xn, 0*\bari+\barh);
	\draw (\xd, 0*\bari) -- (\xd, 0*\bari+\barh);

	%\draw[brace] (\xd, 0*\bari+\barh+1mm) to coordinate (p0) (\xz, 0*\bari+\barh+1mm);
	%\draw[->, shorten >=1pt]([yshift=1mm]p0) to [out=90, in=270] (0.5*\xz+0.5*\xn, 1*\bari);

	\draw (\xz, 1*\bari) -- (\xm, 1*\bari);
	\draw (\xz, 1*\bari+\barh) -- (\xm, 1*\bari+\barh);
	\draw (\xz, 1*\bari) to [auto,swap] node {$x\iter{\hat{k}+1}$:~~} (\xz, 1*\bari+\barh);
	\draw (\xn, 1*\bari) -- (\xn, 1*\bari+\barh);
	\draw (\xd, 1*\bari) -- (\xd, 1*\bari+\barh);

	\draw[brace] (\xn, 1*\bari+\barh+1mm) to coordinate (p0) (\xz, 1*\bari+\barh+1mm);
	\draw[->, dotted, shorten >=1pt]([yshift=1mm]p0) to [out=90, in=270] (0.5*\xz+0.5*\xn, 2*\bari);
	\draw[->, shorten >=1pt]([yshift=1mm]p0) to [out=45, in=235] (0.5*\xz+\xn, 2*\bari);

	\draw (\xz, 2*\bari) -- (\xm, 2*\bari);
	\draw (\xz, 2*\bari+\barh) -- (\xm, 2*\bari+\barh);
	\draw (\xz, 2*\bari) to [auto,swap] node {$x\iter{\hat{k}+2}$:~~} (\xz, 2*\bari+\barh);
	\draw (\xd, 2*\bari) -- (\xd, 2*\bari+\barh);
    \draw (1.5, 2*\bari) -- (1.5, 2*\bari+\barh);

	\draw[draw=none, pattern=north west lines] (\xz, 0*\bari) rectangle (\xn, 0*\bari+\barh);
	\draw[draw=none, pattern=north west lines] (\xz, 1*\bari) rectangle (\xn, 1*\bari+\barh);
	\draw[draw=none, pattern=north west lines] (\xz, 2*\bari) rectangle (1.5, 2*\bari+\barh);

	\draw[ultra thick] (\xz, 0*\bari) rectangle (\xn, 0*\bari+\barh);
	\draw[ultra thick] (\xz, 1*\bari) rectangle (\xn, 1*\bari+\barh);
	\draw[ultra thick] (\xz, 2*\bari) rectangle (\xn, 2*\bari+\barh);
	
	%future iterations
    \node at (\xn, +30mm) {$\cdots$}; 
    \node at (\xz-8mm, +30mm) {$\cdots$}; 
    
	\draw (\xz, 4*\bari) -- (\xm, 4*\bari);
	\draw (\xz, 4*\bari+\barh) -- (\xm, 4*\bari+\barh);
	\draw (\xz, 4*\bari) to [auto,swap] node {$x\iter{k}$:~~} (\xz, 4*\bari+\barh);
	\draw (\xd, 4*\bari) -- (\xd, 4*\bari+\barh);

    \draw[ultra thick] (\xz, 4*\bari) rectangle (\xn, 4*\bari+\barh);
    \draw[->, shorten >=0.4pt] (\xn, +38mm) to (\xn+0.75, +38mm);
    
\end{tikzpicture}

